Building Archimedean Space

I propose that physical theories defined over finite places (including $p$-adic fields) can be used to construct conventional theories over the reals, or conversely, that certain theories over the reals "decompose" over the finite places, and that this decomposition applies to quantum mechanics, field theory, gravity, and string theory, in both Euclidean and Lorentzian signatures. I present two examples of the decomposition: quantum mechanics of a free particle, and Euclidean two-dimensional Einstein gravity. For the free particle, the finite place theory is the usual free particle $p$-adic quantum mechanics, with the Hamiltonian obtained from the real one by replacing the usual derivatives with Vladimirov derivatives, and numerical coefficients with $p$-adic norms. For Euclidean two-dimensional gravity, the finite place objects mimicking the role of the spacetime are $\mathrm{SL}(\mathbb{Q}_p)$ Bruhat-Tits trees. I furthermore propose quadratic extension Bruhat-Tits trees as the finite place objects into which Lorentzian $\mathrm{AdS}_2$ decomposes, and Bruhat-Tits buildings as a natural generalization to higher dimensions, with the same symmetry group on the finite and real sides for the manifolds and buildings corresponding to the vacuum state.

==> AdS2.tex <==
\begin{tikzpicture}[scale=1.3]
 
\tikzset{VertexStyle/.style = {shape = circle,fill = white, minimum size = 0pt,inner sep = 0pt}}
 
\Vertex[L=$ $,x=-6,y=-1]{xa}
\Vertex[L=$ $,x=-6,y=3]{xb}
\Vertex[L=$ $,x=-4,y=1]{xc}
\Vertex[L=$ $,x=-6,y=3.5]{xd}
\Vertex[L=$ $,x=-6,y=-1.5]{xe}
\Vertex[L=$ $,x=-4,y=3.5]{xf}
\Vertex[L=$ $,x=-4,y=-1.5]{xg}

\Vertex[L=$ $,x=-6,y=1]{e1};
\Vertex[L=$ $,x=-5,y=2]{e2};
\Vertex[L=$ $,x=-5,y=0]{e3};
 
\Edge[](xa)(xb)
\Edge[](xb)(xc)
\Edge[](xc)(xa)
\Edge[](xd)(xb)
\Edge[](xa)(xe)
\Edge[](xf)(xc)
\Edge[](xc)(xg)

\draw[fill=gray!30]  (-6,-1) -- (-6,3) -- (-4,1);

\WE[unit=0.6,L=$\scriptstyle \left(-\pi \text{,} -\frac{\pi}{2}\right)$](xa){xx}
\WE[unit=0.51,L=$\scriptstyle \left(\pi \text{,} -\frac{\pi}{2}\right)$](xb){xy}
\EA[unit=0.4,L=$\scriptstyle \left(0 \text{,} \frac{\pi}{2}\right)$](xc){xz}

\WE[unit=0.37,L=$\scriptstyle z\,\eqqual\, 0$](e1){ee}
\EA[unit=0.45,L=$\scriptstyle z\,\eqqual\, \infty$](e2){ef}
\EA[unit=0.45,L=$\scriptstyle z\,\eqqual\, \infty$](e3){ef}

\end{tikzpicture}


==> bars.tex <==
\begin{tikzpicture}[scale=1.3]
 
\tikzset{VertexStyle/.style = {shape = circle,fill = white, minimum size = 0pt,inner sep = 0pt}}
 
\Vertex[L=$ $,x=0.,y=0.531]{x21}
\Vertex[L=$ $,x=0.791,y=0.788]{x2}
\Vertex[L=$ $,x=0.556,y=0.002]{x22}
\Vertex[L=$ $,x=0.558,y=3.272]{x11}
\Vertex[L=$ $,x=0.792,y=2.486]{x1}
\Vertex[L=$ $,x=0.002,y=2.742]{x12}
\Vertex[L=$ $,x=1.614,y=1.637]{x}
\Vertex[L=$ $,x=3.012,y=1.636]{y}
\Vertex[L=$ $,x=3.833,y=0.787]{y1}
\Vertex[L=$ $,x=3.834,y=2.486]{y2}
\Vertex[L=$ $,x=4.623,y=0.528]{y11}
\Vertex[L=$ $,x=4.066,y=0.]{y12}
\Vertex[L=$ $,x=4.625,y=2.742]{y21}
\Vertex[L=$ $,x=4.068,y=3.272]{y22}
 
\Edge[](x21)(x2)
\Edge[style = dashed](x22)(x2)
\Edge[](x11)(x1)
\Edge[style = dashed](x12)(x1)
\Edge[](x1)(x)
\Edge[style = dashed](x2)(x)
\Edge[](x)(y)
\Edge[style = dashed](y)(y1)
\Edge[](y)(y2)
\Edge[](y1)(y11)
\Edge[style = dashed](y1)(y12)
\Edge[style = dashed](y2)(y21)
\Edge[](y2)(y22)

\NO[unit=0.28,L=$x$](x){xx}
\NO[unit=0.28,L=$y$](y){yy}

\EA[unit=0.28,L=$x_k$](x1){xk}
\EA[unit=0.28,L=$x_{\bar k}$](x2){xbark}
\EA[unit=0.28,L=$x_{kl}$](x11){xkl}
\WE[unit=0.3,L=$x_{k\bar l}$](x12){xkbarl}
\WE[unit=0.28,L=$x_{\bar kl}$](x21){xbarkl}
\EA[unit=0.3,L=$x_{\bar k\bar l}$](x22){xbarkbarl}

\WE[unit=0.3,L=$y_{\bar k}$](y1){yk}
\WE[unit=0.28,L=$y_{k}$](y2){ybark}
\EA[unit=0.28,L=$y_{\bar kl}$](y11){ykl}
\WE[unit=0.32,L=$y_{\bar k\bar l}$](y12){ykbarl}

\EA[unit=0.28,L=$y_{k\bar l}$](y21){ybarkl}
\EA[unit=0.3,L=$y_{ k l}$](y22){ybarkbarl}
 
\end{tikzpicture}
 


==> fig_tree.tex <==
\centering
\begin{tikzpicture}[scale=0.817]
 
\tikzset{VertexStyle/.style = {shape = circle,fill = black, minimum size = 0pt,inner sep = 0pt}}
 
\Vertex[L=$ $,x=3.492,y=3.492]{v0}
\Vertex[L=$ $,x=2.729,y=3.932]{v0l1}
\Vertex[L=$ $,x=3.492,y=2.611]{v0l2}
\Vertex[L=$ $,x=4.254,y=3.932]{v0l3}
\Vertex[L=$ $,x=2.611,y=5.017]{v0l1l1}
\Vertex[L=$ $,x=1.731,y=3.492]{v0l1l2}
\Vertex[L=$ $,x=2.611,y=1.967]{v0l2l1}
\Vertex[L=$ $,x=4.372,y=1.967]{v0l2l2}
\Vertex[L=$ $,x=5.253,y=3.492]{v0l3l1}
\Vertex[L=$ $,x=4.372,y=5.017]{v0l3l2}
\Vertex[L=$ $,x=2.808,y=6.043]{v0l1l1l1}
\Vertex[L=$ $,x=1.624,y=5.359]{v0l1l1l2}
\Vertex[L=$ $,x=0.94,y=4.175]{v0l1l2l1}
\Vertex[L=$ $,x=0.94,y=2.808]{v0l1l2l2}
\Vertex[L=$ $,x=1.624,y=1.624]{v0l2l1l1}
\Vertex[L=$ $,x=2.808,y=0.94]{v0l2l1l2}
\Vertex[L=$ $,x=4.175,y=0.94]{v0l2l2l1}
\Vertex[L=$ $,x=5.359,y=1.624]{v0l2l2l2}
\Vertex[L=$ $,x=6.043,y=2.808]{v0l3l1l1}
\Vertex[L=$ $,x=6.043,y=4.175]{v0l3l1l2}
\Vertex[L=$ $,x=5.359,y=5.359]{v0l3l2l1}
\Vertex[L=$ $,x=4.175,y=6.043]{v0l3l2l2}
\Vertex[L=$ $,x=3.032,y=6.983]{v0l1l1l1l1}
\Vertex[L=$ $,x=2.144,y=6.745]{v0l1l1l1l2}
\Vertex[L=$ $,x=1.348,y=6.286]{v0l1l1l2l1}
\Vertex[L=$ $,x=0.698,y=5.636]{v0l1l1l2l2}
\Vertex[L=$ $,x=0.238,y=4.839]{v0l1l2l1l1}
\Vertex[L=$ $,x=0.,y=3.951]{v0l1l2l1l2}
\Vertex[L=$ $,x=0.,y=3.032]{v0l1l2l2l1}
\Vertex[L=$ $,x=0.238,y=2.144]{v0l1l2l2l2}
\Vertex[L=$ $,x=0.698,y=1.348]{v0l2l1l1l1}
\Vertex[L=$ $,x=1.348,y=0.698]{v0l2l1l1l2}
\Vertex[L=$ $,x=2.144,y=0.238]{v0l2l1l2l1}
\Vertex[L=$ $,x=3.032,y=0.]{v0l2l1l2l2}
\Vertex[L=$ $,x=3.951,y=0.]{v0l2l2l1l1}
\Vertex[L=$ $,x=4.839,y=0.238]{v0l2l2l1l2}
\Vertex[L=$ $,x=5.636,y=0.698]{v0l2l2l2l1}
\Vertex[L=$ $,x=6.286,y=1.348]{v0l2l2l2l2}
\Vertex[L=$ $,x=6.745,y=2.144]{v0l3l1l1l1}
\Vertex[L=$ $,x=6.983,y=3.032]{v0l3l1l1l2}
\Vertex[L=$ $,x=6.983,y=3.951]{v0l3l1l2l1}
\Vertex[L=$ $,x=6.745,y=4.839]{v0l3l1l2l2}
\Vertex[L=$ $,x=6.286,y=5.636]{v0l3l2l1l1}
\Vertex[L=$ $,x=5.636,y=6.286]{v0l3l2l1l2}
\Vertex[L=$ $,x=4.839,y=6.745]{v0l3l2l2l1}
\Vertex[L=$ $,x=3.951,y=6.983]{v0l3l2l2l2}
 
\Edge[](v0)(v0l1)
\Edge[](v0)(v0l2)
\Edge[](v0)(v0l3)
\Edge[](v0l1)(v0l1l1)
\Edge[](v0l1)(v0l1l2)
\Edge[](v0l2)(v0l2l1)
\Edge[](v0l2)(v0l2l2)
\Edge[](v0l3)(v0l3l1)
\Edge[](v0l3)(v0l3l2)
\Edge[](v0l1l1)(v0l1l1l1)
\Edge[](v0l1l1)(v0l1l1l2)
\Edge[](v0l1l2)(v0l1l2l1)
\Edge[](v0l1l2)(v0l1l2l2)
\Edge[](v0l2l1)(v0l2l1l1)
\Edge[](v0l2l1)(v0l2l1l2)
\Edge[](v0l2l2)(v0l2l2l1)
\Edge[](v0l2l2)(v0l2l2l2)
\Edge[](v0l3l1)(v0l3l1l1)
\Edge[](v0l3l1)(v0l3l1l2)
\Edge[](v0l3l2)(v0l3l2l1)
\Edge[](v0l3l2)(v0l3l2l2)
\Edge[](v0l1l1l1)(v0l1l1l1l1)
\Edge[](v0l1l1l1)(v0l1l1l1l2)
\Edge[](v0l1l1l2)(v0l1l1l2l1)
\Edge[](v0l1l1l2)(v0l1l1l2l2)
\Edge[](v0l1l2l1)(v0l1l2l1l1)
\Edge[](v0l1l2l1)(v0l1l2l1l2)
\Edge[](v0l1l2l2)(v0l1l2l2l1)
\Edge[](v0l1l2l2)(v0l1l2l2l2)
\Edge[](v0l2l1l1)(v0l2l1l1l1)
\Edge[](v0l2l1l1)(v0l2l1l1l2)
\Edge[](v0l2l1l2)(v0l2l1l2l1)
\Edge[](v0l2l1l2)(v0l2l1l2l2)
\Edge[](v0l2l2l1)(v0l2l2l1l1)
\Edge[](v0l2l2l1)(v0l2l2l1l2)
\Edge[](v0l2l2l2)(v0l2l2l2l1)
\Edge[](v0l2l2l2)(v0l2l2l2l2)
\Edge[](v0l3l1l1)(v0l3l1l1l1)
\Edge[](v0l3l1l1)(v0l3l1l1l2)
\Edge[](v0l3l1l2)(v0l3l1l2l1)
\Edge[](v0l3l1l2)(v0l3l1l2l2)
\Edge[](v0l3l2l1)(v0l3l2l1l1)
\Edge[](v0l3l2l1)(v0l3l2l1l2)
\Edge[](v0l3l2l2)(v0l3l2l2l1)
\Edge[](v0l3l2l2)(v0l3l2l2l2)
 
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=0.76]
 
\tikzset{VertexStyle/.style = {shape = circle,fill = black, minimum size = 0pt,inner sep = 0pt}}
 
\Vertex[L=$ $,x=4.691,y=1.697]{a1}
\Vertex[L=$ $,x=3.29,y=1.69]{a2}
\Vertex[L=$ $,x=2.162,y=2.507]{a3}
\Vertex[L=$ $,x=1.715,y=3.828]{a4}
\Vertex[L=$ $,x=2.133,y=5.158]{a5}
\Vertex[L=$ $,x=3.255,y=5.992]{a6}
\Vertex[L=$ $,x=4.656,y=5.998]{a7}
\Vertex[L=$ $,x=5.785,y=5.181]{a8}
\Vertex[L=$ $,x=6.231,y=3.86]{a9}
\Vertex[L=$ $,x=5.813,y=2.53]{a10}
\Vertex[L=$ $,x=5.037,y=0.704]{a1p1}
\Vertex[L=$ $,x=2.941,y=0.693]{a2p1}
\Vertex[L=$ $,x=1.329,y=1.893]{a3p1}
\Vertex[L=$ $,x=0.657,y=3.818]{a4p1}
\Vertex[L=$ $,x=1.272,y=5.758]{a5p1}
\Vertex[L=$ $,x=2.909,y=6.984]{a6p1}
\Vertex[L=$ $,x=5.005,y=6.995]{a7p1}
\Vertex[L=$ $,x=6.617,y=5.795]{a8p1}
\Vertex[L=$ $,x=7.29,y=3.87]{a9p1}
\Vertex[L=$ $,x=6.673,y=1.931]{a10p1}
\Vertex[L=$ $,x=5.058,y=0.015]{a1p1p1}
\Vertex[L=$ $,x=5.485,y=0.181]{a1p1p2}
\Vertex[L=$ $,x=2.919,y=0.]{a2p1p1}
\Vertex[L=$ $,x=2.497,y=0.164]{a2p1p2}
\Vertex[L=$ $,x=0.676,y=1.69]{a3p1p1}
\Vertex[L=$ $,x=0.943,y=1.328]{a3p1p2}
\Vertex[L=$ $,x=0.004,y=3.588]{a4p1p1}
\Vertex[L=$ $,x=0.,y=4.035]{a4p1p2}
\Vertex[L=$ $,x=0.868,y=6.315]{a5p1p1}
\Vertex[L=$ $,x=0.613,y=5.946]{a5p1p2}
\Vertex[L=$ $,x=2.461,y=7.506]{a6p1p1}
\Vertex[L=$ $,x=2.888,y=7.673]{a6p1p2}
\Vertex[L=$ $,x=5.451,y=7.523]{a7p1p1}
\Vertex[L=$ $,x=5.029,y=7.687]{a7p1p2}
\Vertex[L=$ $,x=7.003,y=6.36]{a8p1p1}
\Vertex[L=$ $,x=7.27,y=5.998]{a8p1p2}
\Vertex[L=$ $,x=7.947,y=3.653]{a9p1p1}
\Vertex[L=$ $,x=7.943,y=4.1]{a9p1p2}
\Vertex[L=$ $,x=7.077,y=1.373]{a10p1p1}
\Vertex[L=$ $,x=7.332,y=1.742]{a10p1p2}
 
\Edge[](a1)(a2)
\Edge[](a2)(a3)
\Edge[](a3)(a4)
\Edge[](a4)(a5)
\Edge[](a5)(a6)
\Edge[](a6)(a7)
\Edge[](a7)(a8)
\Edge[](a8)(a9)
\Edge[](a9)(a10)
\Edge[](a10)(a1)
\Edge[](a1)(a1p1)
\Edge[](a2)(a2p1)
\Edge[](a3)(a3p1)
\Edge[](a4)(a4p1)
\Edge[](a5)(a5p1)
\Edge[](a6)(a6p1)
\Edge[](a7)(a7p1)
\Edge[](a8)(a8p1)
\Edge[](a9)(a9p1)
\Edge[](a10)(a10p1)
\Edge[](a1p1)(a1p1p1)
\Edge[](a1p1)(a1p1p2)
\Edge[](a2p1)(a2p1p1)
\Edge[](a2p1)(a2p1p2)
\Edge[](a3p1)(a3p1p1)
\Edge[](a3p1)(a3p1p2)
\Edge[](a4p1)(a4p1p1)
\Edge[](a4p1)(a4p1p2)
\Edge[](a5p1)(a5p1p1)
\Edge[](a5p1)(a5p1p2)
\Edge[](a6p1)(a6p1p1)
\Edge[](a6p1)(a6p1p2)
\Edge[](a7p1)(a7p1p1)
\Edge[](a7p1)(a7p1p2)
\Edge[](a8p1)(a8p1p1)
\Edge[](a8p1)(a8p1p2)
\Edge[](a9p1)(a9p1p1)
\Edge[](a9p1)(a9p1p2)
\Edge[](a10p1)(a10p1p1)
\Edge[](a10p1)(a10p1p2)
 
\end{tikzpicture}


==> fig_unramified_ramified.tex <==
\centering
\begin{tikzpicture}[scale=1]
 
\tikzset{VertexStyle/.style = {shape = circle,fill = white, minimum size = 0pt,inner sep = 0pt}}
 
\Vertex[L=$ $,x=2.883,y=2.883]{v0}
\Vertex[L=$ $,x=2.317,y=3.661]{v0l1}
\Vertex[L=$ $,x=1.968,y=2.585]{v0l2}
\Vertex[L=$ $,x=2.883,y=1.921]{v0l3}
\Vertex[L=$ $,x=3.797,y=2.585]{v0l4}
\Vertex[L=$ $,x=3.448,y=3.661]{v0l5}
\Vertex[L=$ $,x=2.582,y=4.782]{v0l1l1}
\Vertex[L=$ $,x=2.009,y=4.596]{v0l1l2}
\Vertex[L=$ $,x=1.523,y=4.243]{v0l1l3}
\Vertex[L=$ $,x=1.169,y=3.756]{v0l1l4}
\Vertex[L=$ $,x=0.983,y=3.183]{v0l2l1}
\Vertex[L=$ $,x=0.983,y=2.582]{v0l2l2}
\Vertex[L=$ $,x=1.169,y=2.009]{v0l2l3}
\Vertex[L=$ $,x=1.523,y=1.523]{v0l2l4}
\Vertex[L=$ $,x=2.009,y=1.169]{v0l3l1}
\Vertex[L=$ $,x=2.582,y=0.983]{v0l3l2}
\Vertex[L=$ $,x=3.183,y=0.983]{v0l3l3}
\Vertex[L=$ $,x=3.756,y=1.169]{v0l3l4}
\Vertex[L=$ $,x=4.243,y=1.523]{v0l4l1}
\Vertex[L=$ $,x=4.596,y=2.009]{v0l4l2}
\Vertex[L=$ $,x=4.782,y=2.582]{v0l4l3}
\Vertex[L=$ $,x=4.782,y=3.183]{v0l4l4}
\Vertex[L=$ $,x=4.596,y=3.756]{v0l5l1}
\Vertex[L=$ $,x=4.243,y=4.243]{v0l5l2}
\Vertex[L=$ $,x=3.756,y=4.596]{v0l5l3}
\Vertex[L=$ $,x=3.183,y=4.782]{v0l5l4}
\Vertex[L=$ $,x=2.769,y=5.765]{v0l1l1l1}
\Vertex[L=$ $,x=2.544,y=5.747]{v0l1l1l2}
\Vertex[L=$ $,x=2.32,y=5.712]{v0l1l1l3}
\Vertex[L=$ $,x=2.1,y=5.659]{v0l1l1l4}
\Vertex[L=$ $,x=1.884,y=5.589]{v0l1l2l1}
\Vertex[L=$ $,x=1.675,y=5.502]{v0l1l2l2}
\Vertex[L=$ $,x=1.473,y=5.4]{v0l1l2l3}
\Vertex[L=$ $,x=1.28,y=5.281]{v0l1l2l4}
\Vertex[L=$ $,x=1.097,y=5.148]{v0l1l3l1}
\Vertex[L=$ $,x=0.924,y=5.001]{v0l1l3l2}
\Vertex[L=$ $,x=0.764,y=4.841]{v0l1l3l3}
\Vertex[L=$ $,x=0.617,y=4.669]{v0l1l3l4}
\Vertex[L=$ $,x=0.484,y=4.485]{v0l1l4l1}
\Vertex[L=$ $,x=0.366,y=4.292]{v0l1l4l2}
\Vertex[L=$ $,x=0.263,y=4.09]{v0l1l4l3}
\Vertex[L=$ $,x=0.176,y=3.881]{v0l1l4l4}
\Vertex[L=$ $,x=0.106,y=3.666]{v0l2l1l1}
\Vertex[L=$ $,x=0.053,y=3.445]{v0l2l1l2}
\Vertex[L=$ $,x=0.018,y=3.222]{v0l2l1l3}
\Vertex[L=$ $,x=0.,y=2.996]{v0l2l1l4}
\Vertex[L=$ $,x=0.,y=2.769]{v0l2l2l1}
\Vertex[L=$ $,x=0.018,y=2.544]{v0l2l2l2}
\Vertex[L=$ $,x=0.053,y=2.32]{v0l2l2l3}
\Vertex[L=$ $,x=0.106,y=2.1]{v0l2l2l4}
\Vertex[L=$ $,x=0.176,y=1.884]{v0l2l3l1}
\Vertex[L=$ $,x=0.263,y=1.675]{v0l2l3l2}
\Vertex[L=$ $,x=0.366,y=1.473]{v0l2l3l3}
\Vertex[L=$ $,x=0.484,y=1.28]{v0l2l3l4}
\Vertex[L=$ $,x=0.617,y=1.097]{v0l2l4l1}
\Vertex[L=$ $,x=0.764,y=0.924]{v0l2l4l2}
\Vertex[L=$ $,x=0.924,y=0.764]{v0l2l4l3}
\Vertex[L=$ $,x=1.097,y=0.617]{v0l2l4l4}
\Vertex[L=$ $,x=1.28,y=0.484]{v0l3l1l1}
\Vertex[L=$ $,x=1.473,y=0.366]{v0l3l1l2}
\Vertex[L=$ $,x=1.675,y=0.263]{v0l3l1l3}
\Vertex[L=$ $,x=1.884,y=0.176]{v0l3l1l4}
\Vertex[L=$ $,x=2.1,y=0.106]{v0l3l2l1}
\Vertex[L=$ $,x=2.32,y=0.053]{v0l3l2l2}
\Vertex[L=$ $,x=2.544,y=0.018]{v0l3l2l3}
\Vertex[L=$ $,x=2.769,y=0.]{v0l3l2l4}
\Vertex[L=$ $,x=2.996,y=0.]{v0l3l3l1}
\Vertex[L=$ $,x=3.222,y=0.018]{v0l3l3l2}
\Vertex[L=$ $,x=3.445,y=0.053]{v0l3l3l3}
\Vertex[L=$ $,x=3.666,y=0.106]{v0l3l3l4}
\Vertex[L=$ $,x=3.881,y=0.176]{v0l3l4l1}
\Vertex[L=$ $,x=4.09,y=0.263]{v0l3l4l2}
\Vertex[L=$ $,x=4.292,y=0.366]{v0l3l4l3}
\Vertex[L=$ $,x=4.485,y=0.484]{v0l3l4l4}
\Vertex[L=$ $,x=4.669,y=0.617]{v0l4l1l1}
\Vertex[L=$ $,x=4.841,y=0.764]{v0l4l1l2}
\Vertex[L=$ $,x=5.001,y=0.924]{v0l4l1l3}
\Vertex[L=$ $,x=5.148,y=1.097]{v0l4l1l4}
\Vertex[L=$ $,x=5.281,y=1.28]{v0l4l2l1}
\Vertex[L=$ $,x=5.4,y=1.473]{v0l4l2l2}
\Vertex[L=$ $,x=5.502,y=1.675]{v0l4l2l3}
\Vertex[L=$ $,x=5.589,y=1.884]{v0l4l2l4}
\Vertex[L=$ $,x=5.659,y=2.1]{v0l4l3l1}
\Vertex[L=$ $,x=5.712,y=2.32]{v0l4l3l2}
\Vertex[L=$ $,x=5.747,y=2.544]{v0l4l3l3}
\Vertex[L=$ $,x=5.765,y=2.769]{v0l4l3l4}
\Vertex[L=$ $,x=5.765,y=2.996]{v0l4l4l1}
\Vertex[L=$ $,x=5.747,y=3.222]{v0l4l4l2}
\Vertex[L=$ $,x=5.712,y=3.445]{v0l4l4l3}
\Vertex[L=$ $,x=5.659,y=3.666]{v0l4l4l4}
\Vertex[L=$ $,x=5.589,y=3.881]{v0l5l1l1}
\Vertex[L=$ $,x=5.502,y=4.09]{v0l5l1l2}
\Vertex[L=$ $,x=5.4,y=4.292]{v0l5l1l3}
\Vertex[L=$ $,x=5.281,y=4.485]{v0l5l1l4}
\Vertex[L=$ $,x=5.148,y=4.669]{v0l5l2l1}
\Vertex[L=$ $,x=5.001,y=4.841]{v0l5l2l2}
\Vertex[L=$ $,x=4.841,y=5.001]{v0l5l2l3}
\Vertex[L=$ $,x=4.669,y=5.148]{v0l5l2l4}
\Vertex[L=$ $,x=4.485,y=5.281]{v0l5l3l1}
\Vertex[L=$ $,x=4.292,y=5.4]{v0l5l3l2}
\Vertex[L=$ $,x=4.09,y=5.502]{v0l5l3l3}
\Vertex[L=$ $,x=3.881,y=5.589]{v0l5l3l4}
\Vertex[L=$ $,x=3.666,y=5.659]{v0l5l4l1}
\Vertex[L=$ $,x=3.445,y=5.712]{v0l5l4l2}
\Vertex[L=$ $,x=3.222,y=5.747]{v0l5l4l3}
\Vertex[L=$ $,x=2.996,y=5.765]{v0l5l4l4}
 
\Edge[style = dashed](v0)(v0l1)
\Edge[](v0)(v0l2)
\Edge[](v0)(v0l3)
\Edge[style = dashed](v0)(v0l4)
\Edge[](v0)(v0l5)
\Edge[style = dashed](v0l1)(v0l1l1)
\Edge[style = dashed](v0l1)(v0l1l2)
\Edge[style = dashed](v0l1)(v0l1l3)
\Edge[style = dashed](v0l1)(v0l1l4)
\Edge[style = dashed](v0l2)(v0l2l1)
\Edge[](v0l2)(v0l2l2)
\Edge[](v0l2)(v0l2l3)
\Edge[style = dashed](v0l2)(v0l2l4)
\Edge[style = dashed](v0l3)(v0l3l1)
\Edge[](v0l3)(v0l3l2)
\Edge[](v0l3)(v0l3l3)
\Edge[style = dashed](v0l3)(v0l3l4)
\Edge[style = dashed](v0l4)(v0l4l1)
\Edge[style = dashed](v0l4)(v0l4l2)
\Edge[style = dashed](v0l4)(v0l4l3)
\Edge[style = dashed](v0l4)(v0l4l4)
\Edge[style = dashed](v0l5)(v0l5l1)
\Edge[](v0l5)(v0l5l2)
\Edge[](v0l5)(v0l5l3)
\Edge[style = dashed](v0l5)(v0l5l4)
\Edge[style = dashed](v0l1l1)(v0l1l1l1)
\Edge[style = dashed](v0l1l1)(v0l1l1l2)
\Edge[style = dashed](v0l1l1)(v0l1l1l3)
\Edge[style = dashed](v0l1l1)(v0l1l1l4)
\Edge[style = dashed](v0l1l2)(v0l1l2l1)
\Edge[style = dashed](v0l1l2)(v0l1l2l2)
\Edge[style = dashed](v0l1l2)(v0l1l2l3)
\Edge[style = dashed](v0l1l2)(v0l1l2l4)
\Edge[style = dashed](v0l1l3)(v0l1l3l1)
\Edge[style = dashed](v0l1l3)(v0l1l3l2)
\Edge[style = dashed](v0l1l3)(v0l1l3l3)
\Edge[style = dashed](v0l1l3)(v0l1l3l4)
\Edge[style = dashed](v0l1l4)(v0l1l4l1)
\Edge[style = dashed](v0l1l4)(v0l1l4l2)
\Edge[style = dashed](v0l1l4)(v0l1l4l3)
\Edge[style = dashed](v0l1l4)(v0l1l4l4)
\Edge[style = dashed](v0l2l1)(v0l2l1l1)
\Edge[style = dashed](v0l2l1)(v0l2l1l2)
\Edge[style = dashed](v0l2l1)(v0l2l1l3)
\Edge[style = dashed](v0l2l1)(v0l2l1l4)
\Edge[style = dashed](v0l2l2)(v0l2l2l1)
\Edge[](v0l2l2)(v0l2l2l2)
\Edge[](v0l2l2)(v0l2l2l3)
\Edge[style = dashed](v0l2l2)(v0l2l2l4)
\Edge[style = dashed](v0l2l3)(v0l2l3l1)
\Edge[](v0l2l3)(v0l2l3l2)
\Edge[](v0l2l3)(v0l2l3l3)
\Edge[style = dashed](v0l2l3)(v0l2l3l4)
\Edge[style = dashed](v0l2l4)(v0l2l4l1)
\Edge[style = dashed](v0l2l4)(v0l2l4l2)
\Edge[style = dashed](v0l2l4)(v0l2l4l3)
\Edge[style = dashed](v0l2l4)(v0l2l4l4)
\Edge[style = dashed](v0l3l1)(v0l3l1l1)
\Edge[style = dashed](v0l3l1)(v0l3l1l2)
\Edge[style = dashed](v0l3l1)(v0l3l1l3)
\Edge[style = dashed](v0l3l1)(v0l3l1l4)
\Edge[style = dashed](v0l3l2)(v0l3l2l1)
\Edge[](v0l3l2)(v0l3l2l2)
\Edge[](v0l3l2)(v0l3l2l3)
\Edge[style = dashed](v0l3l2)(v0l3l2l4)
\Edge[style = dashed](v0l3l3)(v0l3l3l1)
\Edge[](v0l3l3)(v0l3l3l2)
\Edge[](v0l3l3)(v0l3l3l3)
\Edge[style = dashed](v0l3l3)(v0l3l3l4)
\Edge[style = dashed](v0l3l4)(v0l3l4l1)
\Edge[style = dashed](v0l3l4)(v0l3l4l2)
\Edge[style = dashed](v0l3l4)(v0l3l4l3)
\Edge[style = dashed](v0l3l4)(v0l3l4l4)
\Edge[style = dashed](v0l4l1)(v0l4l1l1)
\Edge[style = dashed](v0l4l1)(v0l4l1l2)
\Edge[style = dashed](v0l4l1)(v0l4l1l3)
\Edge[style = dashed](v0l4l1)(v0l4l1l4)
\Edge[style = dashed](v0l4l2)(v0l4l2l1)
\Edge[style = dashed](v0l4l2)(v0l4l2l2)
\Edge[style = dashed](v0l4l2)(v0l4l2l3)
\Edge[style = dashed](v0l4l2)(v0l4l2l4)
\Edge[style = dashed](v0l4l3)(v0l4l3l1)
\Edge[style = dashed](v0l4l3)(v0l4l3l2)
\Edge[style = dashed](v0l4l3)(v0l4l3l3)
\Edge[style = dashed](v0l4l3)(v0l4l3l4)
\Edge[style = dashed](v0l4l4)(v0l4l4l1)
\Edge[style = dashed](v0l4l4)(v0l4l4l2)
\Edge[style = dashed](v0l4l4)(v0l4l4l3)
\Edge[style = dashed](v0l4l4)(v0l4l4l4)
\Edge[style = dashed](v0l5l1)(v0l5l1l1)
\Edge[style = dashed](v0l5l1)(v0l5l1l2)
\Edge[style = dashed](v0l5l1)(v0l5l1l3)
\Edge[style = dashed](v0l5l1)(v0l5l1l4)
\Edge[style = dashed](v0l5l2)(v0l5l2l1)
\Edge[](v0l5l2)(v0l5l2l2)
\Edge[](v0l5l2)(v0l5l2l3)
\Edge[style = dashed](v0l5l2)(v0l5l2l4)
\Edge[style = dashed](v0l5l3)(v0l5l3l1)
\Edge[](v0l5l3)(v0l5l3l2)
\Edge[](v0l5l3)(v0l5l3l3)
\Edge[style = dashed](v0l5l3)(v0l5l3l4)
\Edge[style = dashed](v0l5l4)(v0l5l4l1)
\Edge[style = dashed](v0l5l4)(v0l5l4l2)
\Edge[style = dashed](v0l5l4)(v0l5l4l3)
\Edge[style = dashed](v0l5l4)(v0l5l4l4)

\NO[unit=0.3,L=$z$](v0){z}
\EA[unit=0.3,L=$w$](v0l3){w}

\NO[unit=0.27,L=$s$](v0l2l1){s}
\NO[unit=0.3,L=$u$](v0l2){u}

\NO[unit=0.28,L=$x$](v0l4){x}
\NO[unit=0.26,L=$y$](v0l4l4){y}
 
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=0.817]
 
\tikzset{VertexStyle/.style = {shape = circle,fill = white, minimum size = 0pt,inner sep = 0pt}}
 
\Vertex[L=$ $,x=3.492,y=3.492]{v0}
\Vertex[L=$ $,x=2.729,y=3.932]{v0l1}
\Vertex[L=$ $,x=3.492,y=2.611]{v0l2}
\Vertex[L=$ $,x=4.254,y=3.932]{v0l3}
\Vertex[L=$ $,x=2.611,y=5.017]{v0l1l1}
\Vertex[L=$ $,x=1.731,y=3.492]{v0l1l2}
\Vertex[L=$ $,x=2.611,y=1.967]{v0l2l1}
\Vertex[L=$ $,x=4.372,y=1.967]{v0l2l2}
\Vertex[L=$ $,x=5.253,y=3.492]{v0l3l1}
\Vertex[L=$ $,x=4.372,y=5.017]{v0l3l2}
\Vertex[L=$ $,x=2.808,y=6.043]{v0l1l1l1}
\Vertex[L=$ $,x=1.624,y=5.359]{v0l1l1l2}
\Vertex[L=$ $,x=0.94,y=4.175]{v0l1l2l1}
\Vertex[L=$ $,x=0.94,y=2.808]{v0l1l2l2}
\Vertex[L=$ $,x=1.624,y=1.624]{v0l2l1l1}
\Vertex[L=$ $,x=2.808,y=0.94]{v0l2l1l2}
\Vertex[L=$ $,x=4.175,y=0.94]{v0l2l2l1}
\Vertex[L=$ $,x=5.359,y=1.624]{v0l2l2l2}
\Vertex[L=$ $,x=6.043,y=2.808]{v0l3l1l1}
\Vertex[L=$ $,x=6.043,y=4.175]{v0l3l1l2}
\Vertex[L=$ $,x=5.359,y=5.359]{v0l3l2l1}
\Vertex[L=$ $,x=4.175,y=6.043]{v0l3l2l2}
\Vertex[L=$ $,x=3.032,y=6.983]{v0l1l1l1l1}
\Vertex[L=$ $,x=2.144,y=6.745]{v0l1l1l1l2}
\Vertex[L=$ $,x=1.348,y=6.286]{v0l1l1l2l1}
\Vertex[L=$ $,x=0.698,y=5.636]{v0l1l1l2l2}
\Vertex[L=$ $,x=0.238,y=4.839]{v0l1l2l1l1}
\Vertex[L=$ $,x=0.,y=3.951]{v0l1l2l1l2}
\Vertex[L=$ $,x=0.,y=3.032]{v0l1l2l2l1}
\Vertex[L=$ $,x=0.238,y=2.144]{v0l1l2l2l2}
\Vertex[L=$ $,x=0.698,y=1.348]{v0l2l1l1l1}
\Vertex[L=$ $,x=1.348,y=0.698]{v0l2l1l1l2}
\Vertex[L=$ $,x=2.144,y=0.238]{v0l2l1l2l1}
\Vertex[L=$ $,x=3.032,y=0.]{v0l2l1l2l2}
\Vertex[L=$ $,x=3.951,y=0.]{v0l2l2l1l1}
\Vertex[L=$ $,x=4.839,y=0.238]{v0l2l2l1l2}
\Vertex[L=$ $,x=5.636,y=0.698]{v0l2l2l2l1}
\Vertex[L=$ $,x=6.286,y=1.348]{v0l2l2l2l2}
\Vertex[L=$ $,x=6.745,y=2.144]{v0l3l1l1l1}
\Vertex[L=$ $,x=6.983,y=3.032]{v0l3l1l1l2}
\Vertex[L=$ $,x=6.983,y=3.951]{v0l3l1l2l1}
\Vertex[L=$ $,x=6.745,y=4.839]{v0l3l1l2l2}
\Vertex[L=$ $,x=6.286,y=5.636]{v0l3l2l1l1}
\Vertex[L=$ $,x=5.636,y=6.286]{v0l3l2l1l2}
\Vertex[L=$ $,x=4.839,y=6.745]{v0l3l2l2l1}
\Vertex[L=$ $,x=3.951,y=6.983]{v0l3l2l2l2}
 
\Edge[style = dashed](v0)(v0l1)
\Edge[](v0)(v0l2)
\Edge[](v0)(v0l3)
\Edge[style = dashed](v0l1)(v0l1l1)
\Edge[style = dashed](v0l1)(v0l1l2)
\Edge[](v0l2)(v0l2l1)
\Edge[](v0l2)(v0l2l2)
\Edge[](v0l3)(v0l3l1)
\Edge[](v0l3)(v0l3l2)
\Edge[style = dashed](v0l1l1)(v0l1l1l1)
\Edge[style = dashed](v0l1l1)(v0l1l1l2)
\Edge[style = dashed](v0l1l2)(v0l1l2l1)
\Edge[style = dashed](v0l1l2)(v0l1l2l2)
\Edge[style = dashed](v0l2l1)(v0l2l1l1)
\Edge[](v0l2l1)(v0l2l1l2)
\Edge[style = dashed](v0l2l2)(v0l2l2l1)
\Edge[](v0l2l2)(v0l2l2l2)
\Edge[style = dashed](v0l3l1)(v0l3l1l1)
\Edge[](v0l3l1)(v0l3l1l2)
\Edge[style = dashed](v0l3l2)(v0l3l2l1)
\Edge[](v0l3l2)(v0l3l2l2)
\Edge[style = dashed](v0l1l1l1)(v0l1l1l1l1)
\Edge[style = dashed](v0l1l1l1)(v0l1l1l1l2)
\Edge[style = dashed](v0l1l1l2)(v0l1l1l2l1)
\Edge[style = dashed](v0l1l1l2)(v0l1l1l2l2)
\Edge[style = dashed](v0l1l2l1)(v0l1l2l1l1)
\Edge[style = dashed](v0l1l2l1)(v0l1l2l1l2)
\Edge[style = dashed](v0l1l2l2)(v0l1l2l2l1)
\Edge[style = dashed](v0l1l2l2)(v0l1l2l2l2)
\Edge[style = dashed](v0l2l1l1)(v0l2l1l1l1)
\Edge[style = dashed](v0l2l1l1)(v0l2l1l1l2)
\Edge[](v0l2l1l2)(v0l2l1l2l1)
\Edge[](v0l2l1l2)(v0l2l1l2l2)
\Edge[style = dashed](v0l2l2l1)(v0l2l2l1l1)
\Edge[style = dashed](v0l2l2l1)(v0l2l2l1l2)
\Edge[](v0l2l2l2)(v0l2l2l2l1)
\Edge[](v0l2l2l2)(v0l2l2l2l2)
\Edge[style = dashed](v0l3l1l1)(v0l3l1l1l1)
\Edge[style = dashed](v0l3l1l1)(v0l3l1l1l2)
\Edge[](v0l3l1l2)(v0l3l1l2l1)
\Edge[](v0l3l1l2)(v0l3l1l2l2)
\Edge[style = dashed](v0l3l2l1)(v0l3l2l1l1)
\Edge[style = dashed](v0l3l2l1)(v0l3l2l1l2)
\Edge[](v0l3l2l2)(v0l3l2l2l1)
\Edge[](v0l3l2l2)(v0l3l2l2l2)

\EA[unit=0.3,L=$y$](v0l1l1l1){y}
\EA[unit=0.3,L=$x$](v0l1l1){x}

\NO[unit=0.3,L=$z$](v0){z}
\SO[unit=0.33,L=$w$](v0l2){w}

\WE[unit=0.3,L=$s$](v0l3l2){s}
\SO[unit=0.26,L=$u$](v0l3l2l1){u}

\end{tikzpicture}


==> poincaredisk.tex <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 2) {};
		\node [style=none] (1) at (-10.75, 2.5) {};
		\node [style=none] (2) at (-10.25, 2.75) {};
		\node [style=none] (3) at (-9.75, 2.5) {};
		\node [style=none] (4) at (-9.5, 2) {};
		\node [style=none] (5) at (-10.75, 1.5) {};
		\node [style=none] (6) at (-10.25, 1.25) {};
		\node [style=none] (7) at (-9.75, 1.5) {};
		\node [style=none] (8) at (-10.25, 3) {};
		\node [style=none] (9) at (-9.5, 2.75) {};
		\node [style=none] (10) at (-9.5, 1.25) {};
		\node [style=none] (11) at (-10.25, 1) {};
		\node [style=none] (12) at (-11, 1.25) {};
		\node [style=none] (13) at (-11.25, 2) {};
		\node [style=none] (14) at (-11, 2.75) {};
		\node [style=none] (15) at (-9.5, -1) {};
		\node [style=none] (16) at (-10.25, -1.75) {};
		\node [style=none] (17) at (-10.25, -0) {};
		\node [style=none] (18) at (-10.75, -0.5) {};
		\node [style=none] (19) at (-11, -1) {};
		\node [style=none] (20) at (-9.75, -1.5) {};
		\node [style=none] (21) at (-10.75, -1.5) {};
		\node [style=none] (22) at (-10.25, -0.25) {};
		\node [style=none] (23) at (-9.5, -1.75) {};
		\node [style=none] (24) at (-9.5, -0.25) {};
		\node [style=none] (25) at (-10.25, -2) {};
		\node [style=none] (26) at (-9.75, -0.5) {};
		\node [style=none] (27) at (-11.25, -1) {};
		\node [style=none] (28) at (-11, -0.25) {};
		\node [style=none] (29) at (-11, -1.75) {};
		\node [style=none] (30) at (-6.5, -1.75) {};
		\node [style=none] (31) at (-6.75, 1.5) {};
		\node [style=none] (32) at (-8, 1.25) {};
		\node [style=none] (33) at (-6.5, 2.75) {};
		\node [style=none] (34) at (-6.5, -1) {};
		\node [style=none] (35) at (-6.5, -0.25) {};
		\node [style=none] (36) at (-6.5, 2) {};
		\node [style=none] (37) at (-7.25, 2.75) {};
		\node [style=none] (38) at (-8, -1) {};
		\node [style=none] (39) at (-6.5, 1.25) {};
		\node [style=none] (40) at (-7.75, 1.5) {};
		\node [style=none] (41) at (-7.25, -2) {};
		\node [style=none] (42) at (-7.25, -1.75) {};
		\node [style=none] (43) at (-8, -1.75) {};
		\node [style=none] (44) at (-6.75, 2.5) {};
		\node [style=none] (45) at (-7.25, 3) {};
		\node [style=none] (46) at (-8, 2.75) {};
		\node [style=none] (47) at (-8, 2) {};
		\node [style=none] (48) at (-6.75, -0.5) {};
		\node [style=none] (49) at (-7.75, -1.5) {};
		\node [style=none] (50) at (-8, -0.25) {};
		\node [style=none] (51) at (-7.75, -0.5) {};
		\node [style=none] (52) at (-6.75, -1.5) {};
		\node [style=none] (53) at (-7.25, 1.25) {};
		\node [style=none] (54) at (-7.75, 2.5) {};
		\node [style=none] (55) at (-7.25, -0.25) {};
		\node [style=none] (56) at (-6.25, 2) {};
		\node [style=none] (57) at (-6.25, -1) {};
		\node [style=none] (58) at (-5.25, 0.5) {};
		\node [style=none] (61) at (-5.75, 0.7) {};
		\node [style=none] (62) at (-4.75, 0.7) {};
		\node [style=none] (63) at (-5.75, 0.3) {};
		\node [style=none] (64) at (-4.75, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (7.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (5.center) to (0.center);
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (2.center);
		\draw [style=simple] (8.center) to (2.center);
		\draw [style=simple] (9.center) to (3.center);
		\draw [style=simple] (14.center) to (1.center);
		\draw [style=simple] (13.center) to (0.center);
		\draw [style=simple] (12.center) to (5.center);
		\draw [style=simple] (6.center) to (11.center);
		\draw [style=simple] (7.center) to (10.center);
		\draw [style=simple] (22.center) to (26.center);
		\draw [style=simple] (26.center) to (15.center);
		\draw [style=simple] (15.center) to (20.center);
		\draw [style=simple] (20.center) to (16.center);
		\draw [style=simple] (16.center) to (21.center);
		\draw [style=simple] (21.center) to (19.center);
		\draw [style=simple] (19.center) to (18.center);
		\draw [style=simple] (18.center) to (22.center);
		\draw [style=simple] (17.center) to (22.center);
		\draw [style=simple] (24.center) to (26.center);
		\draw [style=simple] (28.center) to (18.center);
		\draw [style=simple] (27.center) to (19.center);
		\draw [style=simple] (29.center) to (21.center);
		\draw [style=simple] (16.center) to (25.center);
		\draw [style=simple] (20.center) to (23.center);
		\draw [style=simple] (37.center) to (44.center);
		\draw [style=simple] (44.center) to (36.center);
		\draw [style=simple] (36.center) to (31.center);
		\draw [style=simple] (31.center) to (53.center);
		\draw [style=simple] (53.center) to (40.center);
		\draw [style=simple] (40.center) to (47.center);
		\draw [style=simple] (47.center) to (54.center);
		\draw [style=simple] (54.center) to (37.center);
		\draw [style=simple] (45.center) to (37.center);
		\draw [style=simple] (33.center) to (44.center);
		\draw [style=simple] (46.center) to (54.center);
		\draw [style=simple] (32.center) to (40.center);
		\draw [style=simple] (31.center) to (39.center);
		\draw [style=simple] (48.center) to (34.center);
		\draw [style=simple] (34.center) to (52.center);
		\draw [style=simple] (52.center) to (42.center);
		\draw [style=simple] (42.center) to (49.center);
		\draw [style=simple] (49.center) to (38.center);
		\draw [style=simple] (38.center) to (51.center);
		\draw [style=simple] (35.center) to (48.center);
		\draw [style=simple] (50.center) to (51.center);
		\draw [style=simple] (43.center) to (49.center);
		\draw [style=simple] (42.center) to (41.center);
		\draw [style=simple] (52.center) to (30.center);
		\draw [style=simple] (55.center) to (48.center);
		\draw [style=simple] (51.center) to (55.center);
		\draw [style=simple] (4.center) to (47.center);
		\draw [style=simple] (53.center) to (55.center);
		\draw [style=simple] (15.center) to (38.center);
		\draw [style=simple] (36.center) to (56.center);
		\draw [style=simple] (34.center) to (57.center);
		\draw [style=simple] (61.center) to (62.center);
		\draw [style=simple] (63.center) to (64.center);
	\end{pgfonlayer}

\draw (-1.8,0.5) circle (2.2cm);
\draw[fill=gray!30] (-0.9,1.4) circle (0.4cm);
\draw[fill=gray!30] (-0.9,-0.4) circle (0.4cm);
\draw[fill=gray!30] (-2.7,1.4) circle (0.4cm);
\draw[fill=gray!30] (-2.7,-0.4) circle (0.4cm);

\tikzset{VertexStyle/.style = {shape = circle,fill = white, minimum size = 0pt,inner sep = 0pt}}
\Vertex[L=\mbox{\huge$\displaystyle \prod_p$},x=-12,y=0.3]{prod}


\end{tikzpicture}

